Strong edge-coloring of sparse graphs with Ore-degree 7 or 8

In a strong edge-coloring of a graph $G=(V,E)$, any two edges of distance at most $2$ get distinct colors. The strong chromatic index of $G$, denoted by $\chi_s'(G)$, is the minimum number of colors needed in a strong edge-coloring of $G$. The Ore-degree of $G$ is defined by $\max\{d(u)+d(v):uv\in E\}$. In this paper, we apply the discharging method and make use of Hall's marriage theorem to prove two results toward a conjecture by Chen et al. First, we prove that if $G$ is a graph with Ore-degree $7$ and maximum average degree less than $\frac{34}{11}$, then $\chi_s'(G)\le 13$. This result improves the previous best bound from $\frac{40}{13}$ to $\frac{34}{11}$. Second, we prove that if $G$ is a graph with Ore-degree $8$ and maximum average degree less than $\frac{113}{31}$, then $\chi_s'(G)\le 20$.

==> fig1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,903); %set diagram left start at 0, and has height of 903

%Shape: Regular Polygon [id:dp600964584071019] 
\draw   (208,97.1) -- (246.76,43.75) -- (309.49,64.13) -- (309.49,130.07) -- (246.76,150.45) -- cycle ;
%Straight Lines [id:da6677395009831101] 
\draw    (138,97.1) -- (208,97.1) ;
%Shape: Circle [id:dp9754724355275871] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.5,97.1) .. controls (132.5,94.06) and (134.96,91.6) .. (138,91.6) .. controls (141.04,91.6) and (143.5,94.06) .. (143.5,97.1) .. controls (143.5,100.14) and (141.04,102.6) .. (138,102.6) .. controls (134.96,102.6) and (132.5,100.14) .. (132.5,97.1) -- cycle ;
%Shape: Circle [id:dp508040147508913] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202.5,97.1) .. controls (202.5,94.06) and (204.96,91.6) .. (208,91.6) .. controls (211.04,91.6) and (213.5,94.06) .. (213.5,97.1) .. controls (213.5,100.14) and (211.04,102.6) .. (208,102.6) .. controls (204.96,102.6) and (202.5,100.14) .. (202.5,97.1) -- cycle ;
%Shape: Circle [id:dp39045861480976884] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.26,43.75) .. controls (241.26,40.71) and (243.73,38.25) .. (246.76,38.25) .. controls (249.8,38.25) and (252.26,40.71) .. (252.26,43.75) .. controls (252.26,46.78) and (249.8,49.25) .. (246.76,49.25) .. controls (243.73,49.25) and (241.26,46.78) .. (241.26,43.75) -- cycle ;
%Shape: Circle [id:dp7821821436547588] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.99,64.13) .. controls (303.99,61.09) and (306.45,58.63) .. (309.49,58.63) .. controls (312.52,58.63) and (314.99,61.09) .. (314.99,64.13) .. controls (314.99,67.16) and (312.52,69.63) .. (309.49,69.63) .. controls (306.45,69.63) and (303.99,67.16) .. (303.99,64.13) -- cycle ;
%Shape: Circle [id:dp7843345616881892] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.99,130.07) .. controls (303.99,127.04) and (306.45,124.57) .. (309.49,124.57) .. controls (312.52,124.57) and (314.99,127.04) .. (314.99,130.07) .. controls (314.99,133.11) and (312.52,135.57) .. (309.49,135.57) .. controls (306.45,135.57) and (303.99,133.11) .. (303.99,130.07) -- cycle ;
%Shape: Circle [id:dp4938637277383485] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.26,150.45) .. controls (241.26,147.42) and (243.73,144.95) .. (246.76,144.95) .. controls (249.8,144.95) and (252.26,147.42) .. (252.26,150.45) .. controls (252.26,153.49) and (249.8,155.95) .. (246.76,155.95) .. controls (243.73,155.95) and (241.26,153.49) .. (241.26,150.45) -- cycle ;

% Text Node
\draw (133,104) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle y$};
% Text Node
\draw (198,104) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle x_{1}$};
% Text Node
\draw (241,157) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle x_{2}$};
% Text Node
\draw (316,127) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle x_{3}$};
% Text Node
\draw (316,61) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle x_{4}$};
% Text Node
\draw (241,26) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle x_{5}$};


\end{tikzpicture}
\caption{A forbidden subgraph of $H$.}
\label{fig1}
